Parabolic Normalizers in Finite Coxeter Groups as Subdirect Products

We revisit the structure of the normalizer $N_W(P)$ of a parabolic subgroup $P$ in a finite Coxeter group $W$, originally described by Howlett. Building on Howlett's Lemma, which provides canonical complements for reflection subgroups, and inspired by a recent construction of Serre for involution centralizers, we refine this understanding by interpreting $N_W(P)$ as a subdirect product via Goursat's Lemma. Central to our approach is a Galois connection on the lattice of parabolic subgroups, which leads to a new decomposition \begin{align*} N_W(P) \cong (P \times Q) \rtimes ((A \times B) \rtimes C)\text, \end{align*} where each subgroup reflects a structural feature of the ambient Coxeter system. This perspective yields a more symmetric description of $N_W(P)$, organized around naturally associated reflection subgroups on mutually orthogonal subspaces of the reflection representation of $W$. Our analysis provides new conceptual clarity and includes a case-by-case classification for all irreducible finite Coxeter groups.

==> a7compact.tex <==
\begin{center}
  \begin{tabular}{r|cc|cc|ccc|ccc}\hline
 & $P$ {\scriptsize$[\lambda]$} & $Q$ & $|D|$ & $\overline{PQ}$ & $A$ & $B$ & $C$ & $X^{\perp}$ & $X \cap Y$ & $Y^{\perp}$ \\\hline\hline
 $*_{3}$ & ${\cA}_1^2$ $_{[221111]}$ &  $_{7}$ & $2$ &  $_{(14)}$ & ${\cA}_1$ & & &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0);\draw (-0.2,0) node[white] {$\bullet$};\node (2) at (-0.2,0) {$\circ$};}} &
 {\tiny\tikz[baseline]{\draw (0,0) node{$\circ$};}} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$};}}
 \\
 $_{7}$ & ${\cA}_{3}$ $_{[41111]}$ &  $_{7}$ & $1$ &  $_{(18)}$ & & & &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$};}} &&
 {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$};}}
 \\\hline\hline
 $_{6}$ & ${\cA}_2 {\cA}_1$ $_{[32111]}$ &  $_{4}$ & $1$ &  $_{(13)}$ & & & &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} (0.5,0) node {$\bullet$};}} &&
 {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$};}}
 \\
 $_{12}$ & ${\cA}_{4}$ $_{[5111]}$ &  $_{4}$ & $1$ &  $_{(19)}$ & & & &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} -- (0.6,0) node {$\bullet$};}} &&
 {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$};}}
 \\\hline
 $_{4}$ & ${\cA}_{2}$ $_{[311111]}$ &  $_{12}$ & $1$ &  $_{(19)}$ & & & &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$};}} &&
 {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} -- (0.6,0) node {$\bullet$};}}
 \\\hline\hline
 $*_{5}$ & ${\cA}_1^3$ $_{[22211]}$ &  $_{2}$ & $6$ &  $_{(8)}$ & ${\cA}_2$ & & &
 {\tiny\tikz[baseline]{\draw (0,0) node[white] {$\bullet$} -- (0.2,0) node[white] {$\bullet$};\draw[double] (0.2,0) node[white] {$\bullet$} -- (0.4,0) node {$\bullet$};\draw (0,0) node {$\circ$} (0.2,0) node {$\circ$};}} &
 {\tiny\tikz[baseline]{\draw (0,0) node[white] {$\bullet$} -- (0.2,0) node[white] {$\bullet$};\draw (0,0) node {$\circ$} (0.2,0) node {$\circ$};}} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$};}}
 \\
 $_{10}$ & ${\cA}_2^2$ $_{[3311]}$ &  $_{2}$ & $2$ &  $_{(13)}$ & ${\cA}_1$ & & &
 {\tiny$^2($\tikz[baseline]{\draw (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} (0.5,0) node {$\bullet$} -- (0.7,0) node {$\bullet$};}$)$} &
 {\tiny\tikz[baseline]{\draw (0,0) node{$\circ$};}} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$};}}
 \\
 $_{11}$ & ${\cA}_3 {\cA}_1$ $_{[4211]}$ &  $_{2}$ & $1$ &  $_{(14)}$ & & & &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} (0.7,0) node {$\bullet$};}} &
 {} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$};}}
 \\
 $_{17}$ & ${\cA}_{5}$ $_{[611]}$ &  $_{2}$ & $1$ &  $_{(20)}$ & & & &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} -- (0.6,0) node {$\bullet$} -- (0.8,0) node {$\bullet$};}} &
 {} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$};}}
 \\\hline
 $*_{2}$ & ${\cA}_{1}$ $_{[2111111]}$ &  $_{17}$ & $1$ &  $_{(20)}$ & & & &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$};}} &
 {} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} -- (0.6,0) node {$\bullet$} -- (0.8,0) node {$\bullet$};}}
 \\\hline\hline
 $*_{8}$ & ${\cA}_1^4$ $_{[2222]}$ & $\emptyset$ & $24$ &  $_{(8)}$ & ${\cA}_3$ & & &
 {\tiny\tikz[baseline]{\draw (-0.2,0) node[white] {$\bullet$} -- (0,0) node[white] {$\bullet$} -- (0.2,0) node[white] {$\bullet$};\draw[double] (0.2,0) node[white] {$\bullet$} -- (0.4,0) node {$\bullet$};\draw (0,0) node {$\circ$} (0.2,0) node {$\circ$} (-0.2,0) node {$\circ$};}} &
 {\tiny\tikz[baseline]{\draw (0,0) node[white] {$\bullet$} -- (0.2,0) node[white] {$\bullet$} -- (0.4,0) node[white] {$\bullet$};\draw (0,0) node {$\circ$} (0.2,0) node {$\circ$} (0.4,0) node {$\circ$};}} &
 {}
 \\
 $_{9}$ & ${\cA}_2 {\cA}_1^2$ $_{[3221]}$ & $\emptyset$ & $2$ &  $_{(9)}$ & ${\cA}_1$ & & &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0);\draw (-0.2,0) node[white] {$\bullet$};\node (2) at (-0.2,0) {$\circ$};\draw (0.3,0) node {$\bullet$} -- (0.5,0) node {$\bullet$};}} &
 {\tiny\tikz[baseline]{\draw (0,0) node{$\circ$};}} &
 {}
 \\
 $_{13}$ & ${\cA}_2^2 {\cA}_1$ $_{[332]}$ & $\emptyset$ & $2$ &  $_{(13)}$ & ${\cA}_1$ & & &
 {\tiny$^2($\tikz[baseline]{\draw (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} (0.5,0) node {$\bullet$} -- (0.7,0) node {$\bullet$} (1,0) node {$\bullet$};}$)$} &
 {\tiny\tikz[baseline]{\draw (0,0) node{$\circ$};}} &
 {}
 \\
 $_{14}$ & ${\cA}_3 {\cA}_1^2$ $_{[422]}$ & $\emptyset$ & $2$ &  $_{(14)}$ & ${\cA}_1$ & & &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0);\draw (-0.2,0) node[white] {$\bullet$};\node (2) at (-0.2,0) {$\circ$};\draw (0.3,0) node {$\bullet$} -- (0.5,0) node {$\bullet$} -- (0.7,0) node {$\bullet$};}} &
 {\tiny\tikz[baseline]{\draw (0,0) node{$\circ$};}} &
 {}
 \\
 $_{15}$ & ${\cA}_3 {\cA}_2$ $_{[431]}$ & $\emptyset$ & $1$ &  $_{(15)}$ & & & &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} (0.7,0) node {$\bullet$} -- (0.9,0) node {$\bullet$};}} &
 {} &
 {}
 \\
 $_{16}$ & ${\cA}_4 {\cA}_1$ $_{[521]}$ & $\emptyset$ & $1$ &  $_{(16)}$ & & & &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} -- (0.6,0) node {$\bullet$} (0.9,0) node {$\bullet$};}} &
 {} &
 {}
 \\
 $_{18}$ & ${\cA}_3^2$ $_{[44]}$ & $\emptyset$ & $2$ &  $_{(18)}$ & ${\cA}_1$ & & &
 {\tiny$^2($\tikz[baseline]{\draw (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} (0.7,0) node {$\bullet$} -- (0.9,0) node {$\bullet$} -- (1.1,0) node {$\bullet$};}$)$} &
 {\tiny\tikz[baseline]{\draw (0,0) node{$\circ$};}} &
 {}
 \\
 $_{19}$ & ${\cA}_4 {\cA}_2$ $_{[53]}$ & $\emptyset$ & $1$ &  $_{(19)}$ & & & &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} -- (0.6,0) node {$\bullet$} (0.9,0) node {$\bullet$} -- (1.1,0) node {$\bullet$};}} &
 {} &
 {}
 \\
 $_{20}$ & ${\cA}_5 {\cA}_1$ $_{[62]}$ & $\emptyset$ & $1$ &  $_{(20)}$ & & & &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} -- (0.6,0) node {$\bullet$} -- (0.8,0) node {$\bullet$} (1.1,0) node {$\bullet$};}} &
 {} &
 {}
 \\
 $_{21}$ & ${\cA}_{6}$ $_{[71]}$ & $\emptyset$ & $1$ &  $_{(21)}$ & & & &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} -- (0.6,0) node {$\bullet$} -- (0.8,0) node {$\bullet$} -- (1,0) node {$\bullet$};}} &
 {} &
 {}
 \\
 $_{22}$ & ${\cA}_{7}$ $_{[8]}$ & $\emptyset$ & $1$ & & & & &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} -- (0.6,0) node {$\bullet$} -- (0.8,0) node {$\bullet$} -- (1,0) node {$\bullet$} -- (1.2,0) node {$\bullet$};}} &
 {} &
 {}
 \\\hline
 $*_{1}$ & $\emptyset$ $_{[11111111]}$ &  $_{22}$ & $1$ & & & & &
 {} &
 {} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} -- (0.6,0) node {$\bullet$} -- (0.8,0) node {$\bullet$} -- (1,0) node {$\bullet$} -- (1.2,0) node {$\bullet$};}}
 \\\hline
  \end{tabular}
\end{center}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%
%E  Emacs . . . . . . . . . . . . . . . . . . . . . .  emacs local variables.
%%
%%  Local Variables:
%%    mode: latex
%%    TeX-master: "gournorm.tex"
%%  End:
%%


==> b5compact.tex <==
\begin{center}
  \begin{tabular}{r|cc|cc|ccc|ccc}\hline
 & $P$ {\scriptsize$[\lambda]$} & $Q$ & $|D|$ & $\overline{PQ}$ & $A$ & $B$ & $C$ & $X^{\perp}$ & $X \cap Y$ & $Y^{\perp}$ \\\hline\hline
 $*_{8}$ & ${\cB}_1 {\cA}_1^2$ $_{[22]}$ &  $_{5}$ & $2$ &  & & ${\cA}_1$ & &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0) node[white] {$\bullet$} node {$\circ$};\draw (0.3,0) node {$\bullet$};}} &
 {} &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0) node[white] {$\bullet$} node {$\circ$};}}
 \\\hline
 $*_{5}$ & ${\cA}_1^2$ $_{[221]}$ &  $_{8}$ & $2$ &  & & ${\cA}_1$ & &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0) node[white] {$\bullet$} node {$\circ$};}} &
 {} &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0) node[white] {$\bullet$} node {$\circ$};\draw (0.3,0) node {$\bullet$};}}
 \\\hline\hline
 $*_{11}$ & ${\cB}_2 {\cA}_1$ $_{[21]}$ &  $_{4}$ & $1$ &  & & & &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0) node {$\bullet$};\draw (0.3,0) node {$\bullet$};}} &
 {} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$} (0.3,0) node {$\bullet$};}}
 \\\hline
 $*_{4}$ & ${\cB}_1 {\cA}_1$ $_{[211]}$ &  $_{11}$ & $1$ &  & & & &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$} (0.3,0) node {$\bullet$};}} &
 {} &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0) node {$\bullet$};\draw (0.3,0) node {$\bullet$};}}
 \\\hline\hline
 $_{6}$ & ${\cA}_{2}$ $_{[311]}$ &  $_{7}$ & $2$ & $_{(14)}$ & ${\cA}_1$ & & &
 \smash{\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$} -- node[above] {$_6$} (-0.2,0) node[white] {$\bullet$} node {$\circ$};}} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\circ$};}} &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0) node {$\bullet$};}}
 \\
 $*_{13}$ & ${\cB}_{3}$ $_{[11]}$ &  $_{7}$ & $1$ &  & & & &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0) node {$\bullet$};\draw (0,0) -- (0.2,0) node {$\bullet$};}} &
 {} &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0) node {$\bullet$};}}
 \\\hline
 $*_{7}$ & ${\cB}_{2}$ $_{[111]}$ &  $_{13}$ & $1$ &  & & & &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0) node {$\bullet$};}} &
 {} &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0) node {$\bullet$};\draw (0,0) -- (0.2,0) node {$\bullet$};}}
 \\\hline\hline
 $_{10}$ & ${\cA}_2 {\cA}_1$ $_{[32]}$ &  $_{3}$ & $2$ & $_{14}$ & ${\cA}_1$ & & &
 \smash{\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$} -- node[above] {$_6$} (-0.2,0) node[white] {$\bullet$} node {$\circ$} (0.3,0) node {$\bullet$};}} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\circ$};}} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$};}}
 \\
 $*_{16}$ & ${\cB}_3 {\cA}_1$ $_{[2]}$ &  $_{3}$ & $1$ &  & & & &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0) node {$\bullet$};\draw (0,0) -- (0.2,0) node {$\bullet$}  (0.5,0) node {$\bullet$};}} &
 {} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$};}}
 \\\hline
 $*_{3}$ & ${\cA}_{1}$ $_{[2111]}$ &  $_{16}$ & $1$ &  & & & &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$};}} &
 {} &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0) node {$\bullet$};\draw (0,0) -- (0.2,0) node {$\bullet$}  (0.5,0) node {$\bullet$};}}
 \\\hline\hline
 $_{9}$ & ${\cB}_1 {\cA}_2$ $_{[31]}$ &  $_{2}$ & $2$ & $_{14}$ & ${\cA}_1$ & & &
 \smash{\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$} -- node[above] {$_6$} (-0.2,0) node[white] {$\bullet$} node {$\circ$} (0.3,0) node {$\bullet$};}} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\circ$};}} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$};}}
 \\
 $_{12}$ & ${\cA}_{3}$ $_{[41]}$ &  $_{2}$ & $2$ & $_{(15)}$ & ${\cA}_1$ & & &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0) node[white] {$\bullet$} node {$\circ$};\draw (0,0) -- (0.2,0) node {$\bullet$};}} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\circ$};}} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$};}}
 \\
 $*_{18}$ & ${\cB}_{4}$ $_{[1]}$ &  $_{2}$ & $1$ &  & & & &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0) node {$\bullet$};\draw (0,0) -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$};}} &
 {} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$};}}
 \\\hline
 $*_{2}$ & ${\cB}_{1}$ $_{[1111]}$ &  $_{18}$ & $1$ &  & & & &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$};}} &
 {} &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0) node {$\bullet$};\draw (0,0) -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$};}}
 \\\hline\hline
 $_{14}$ & ${\cB}_2 {\cA}_2$ $_{[3]}$ & $\emptyset$ & $2$ & $_{(14)}$ & ${\cA}_1$ & & &
 \smash{\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$} -- node[above] {$_6$} (-0.2,0) node[white] {$\bullet$} node {$\circ$}; \draw[double] (0.3,0) node {$\bullet$} -- (0.5,0) node {$\bullet$};}} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\circ$};}} &
 {}
 \\
 $_{15}$ & ${\cB}_1 {\cA}_3$ $_{[4]}$ & $\emptyset$ & $2$ & $_{(15)}$ & ${\cA}_1$ & & &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0) node[white] {$\bullet$} node {$\circ$};\draw (0,0) -- (0.2,0) node {$\bullet$} (0.5,0) node {$\bullet$};}} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\circ$};}} &
 {}
 \\
 $_{17}$ & ${\cA}_{4}$ $_{[5]}$ & $\emptyset$ & $2$ & $_{(17)}$ & ${\cA}_1$ & & &
 {\tiny$^2($\tikz[baseline]{\draw (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} -- (0.6,0) node {$\bullet$};}$)$} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\circ$};}} &
 {}
 \\
 $*_{19}$ & ${\cB}_{5}$ $_{[]}$ & $\emptyset$ & $1$ &  & & & &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0) node {$\bullet$};\draw (0,0) -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} -- (0.6,0) node {$\bullet$};}} &
 {} &
 {}
 \\\hline
 $*_{1}$ & $\emptyset$ $_{[11111]}$ &  $_{19}$ & $1$ &  & & & &
 {} &
 {} &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0) node {$\bullet$};\draw (0,0) -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} -- (0.6,0) node {$\bullet$};}}
 \\\hline
  \end{tabular}
\end{center}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%
%E  Emacs . . . . . . . . . . . . . . . . . . . . . .  emacs local variables.
%%
%%  Local Variables:
%%    mode: latex
%%    TeX-master: "gournorm.tex"
%%  End:
%%



==> b6compact.tex <==
\begin{center}
  \begin{tabular}{r|cc|cc|ccc|ccc}\hline
 & $P$ {\scriptsize$[\lambda]$} & $Q$ & $|D|$ & $\overline{PQ}$ & $A$ & $B$ & $C$ & $X^{\perp}$ & $X \cap Y$ & $Y^{\perp}$ \\\hline\hline
 $*_{8}$ & ${\cA}_1^3$ $_{[222]}$ &  $_{8}$ & $6$ &  & & ${\cA}_2$ & &
 {\tiny\tikz[baseline]{\draw[double] (0.2,0) -- (0.4,0) node {$\bullet$};\draw (0,0) node[white] {$\bullet$} node {$\circ$} -- (0.2,0) node[white] {$\bullet$}  node {$\circ$};}} &
 {} &
 {\tiny\tikz[baseline]{\draw[double] (0.2,0) -- (0.4,0) node {$\bullet$};\draw (0,0) node[white] {$\bullet$} node {$\circ$} -- (0.2,0) node[white] {$\bullet$}  node {$\circ$};}}
 \\\hline\hline
 $*_{9}$ & ${\cB}_1 {\cA}_1^2$ $_{[221]}$ &  $_{9}$ & $2$ &  & & ${\cA}_1$ & &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0) node[white] {$\bullet$} node {$\circ$};\draw (0.3,0) node {$\bullet$};}} &
 {} &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0) node[white] {$\bullet$} node {$\circ$};\draw (0.3,0) node {$\bullet$};}}
 \\\hline\hline
 $*_{12}$ & ${\cB}_2 {\cA}_1$ $_{[211]}$ &  $_{12}$ & $1$ &  & & & &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0) node {$\bullet$};\draw (0.3,0) node {$\bullet$};}} &
 {} &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0) node {$\bullet$};\draw (0.3,0) node {$\bullet$};}}
 \\\hline\hline
 $_{6}$ & ${\cA}_{2}$ $_{[3111]}$ &  $_{14}$ & $2$ & $_{(26)}$ & ${\cA}_1$ & & &
 \smash{\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$} -- node[above] {$_6$} (-0.2,0) node[white] {$\bullet$} node {$\circ$};}} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\circ$};}} &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0) node {$\bullet$};\draw (0,0) -- (0.2,0) node {$\bullet$};}}
 \\
 $*_{14}$ & ${\cB}_{3}$ $_{[111]}$ &  $_{14}$ & $1$ &  & & & &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0) node {$\bullet$};\draw (0,0) -- (0.2,0) node {$\bullet$};}} &
 {} &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0) node {$\bullet$};\draw (0,0) -- (0.2,0) node {$\bullet$};}}
 \\\hline\hline
 $*_{16}$ & ${\cB}_2 {\cA}_1^2$ $_{[22]}$ &  $_{5}$ & $2$ &  & & ${\cA}_1$ & &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0) node[white] {$\bullet$} node {$\circ$};\draw[double] (0.3,0) node {$\bullet$} -- (0.5,0) node {$\bullet$};}} &
 {} &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0) node[white] {$\bullet$} node {$\circ$};}}
 \\\hline
 $*_{5}$ & ${\cA}_1^2$ $_{[2211]}$ &  $_{16}$ & $2$ &  & & ${\cA}_1$ & &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0) node[white] {$\bullet$} node {$\circ$};}} &
 {} &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0) node[white] {$\bullet$} node {$\circ$};\draw[double] (0.3,0) node {$\bullet$} -- (0.5,0) node {$\bullet$};}}
 \\\hline\hline
 $_{11}$ & ${\cA}_2 {\cA}_1$ $_{[321]}$ &  $_{4}$ & $2$ & $_{26}$ & ${\cA}_1$ & & &
 \smash{\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$} -- node[above] {$_6$} (-0.2,0) node[white] {$\bullet$} node {$\circ$} (0.3,0) node {$\bullet$};}} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\circ$};}} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$} (0.3,0) node {$\bullet$};}}
 \\
 $*_{21}$ & ${\cB}_3 {\cA}_1$ $_{[21]}$ &  $_{4}$ & $1$ &  & & & &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0) node {$\bullet$};\draw (0,0) -- (0.2,0) node {$\bullet$} (0.5,0) node {$\bullet$};}} &
 {} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$} (0.3,0) node {$\bullet$};}}
 \\\hline
 $*_{4}$ & ${\cB}_1 {\cA}_1$ $_{[2111]}$ &  $_{21}$ & $1$ &  & & & &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$} (0.3,0) node {$\bullet$};}} &
 {} &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0) node {$\bullet$};\draw (0,0) -- (0.2,0) node {$\bullet$} (0.5,0) node {$\bullet$};}}
 \\\hline\hline
 $_{10}$ & ${\cB}_1 {\cA}_2$ $_{[311]}$ &  $_{7}$ & $2$ & $_{26}$ & ${\cA}_1$ & & &
 \smash{\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$} -- node[above] {$_6$} (-0.2,0) node[white] {$\bullet$} node {$\circ$} (0.3,0) node {$\bullet$};}} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\circ$};}} &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0) node {$\bullet$};}}
 \\
 $_{13}$ & ${\cA}_{3}$ $_{[411]}$ &  $_{7}$ & $2$ & $_{(24)}$ & ${\cA}_1$ & & &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0) node[white] {$\bullet$} node {$\circ$};\draw (0,0) -- (0.2,0) node {$\bullet$};}} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\circ$};}} &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0) node {$\bullet$};}}
 \\
 $*_{23}$ & ${\cB}_{4}$ $_{[11]}$ &  $_{7}$ & $1$ &  & & & &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0) node {$\bullet$};\draw (0,0) -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$};}} &
 {} &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0) node {$\bullet$};}}
 \\\hline
 $*_{7}$ & ${\cB}_{2}$ $_{[1111]}$ &  $_{23}$ & $1$ &  & & & &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0) node {$\bullet$};}} &
 {} &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0) node {$\bullet$};\draw (0,0) -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$};}}
 \\\hline\hline
 $_{15}$ & ${\cB}_1 {\cA}_2 {\cA}_1$ $_{[32]}$ &  $_{3}$ & $2$ & $_{26}$ & ${\cA}_1$ & & &
 \smash{\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$} -- node[above] {$_6$} (-0.2,0) node[white] {$\bullet$} node {$\circ$} (0.3,0) node {$\bullet$} (0.6,0) node {$\bullet$};}} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\circ$};}} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$};}}
 \\
 $_{20}$ & ${\cA}_3 {\cA}_1$ $_{[42]}$ &  $_{3}$ & $2$ & $_{24}$ & ${\cA}_1$ & & &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0) node[white] {$\bullet$} node {$\circ$};\draw (0,0) -- (0.2,0) node {$\bullet$} (0.5,0) node {$\bullet$};}} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\circ$};}} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$};}}
 \\
 $*_{28}$ & ${\cB}_4 {\cA}_1$ $_{[2]}$ &  $_{3}$ & $1$ &  & & & &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0) node {$\bullet$};\draw (0,0) -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} (0.7,0) node {$\bullet$};}} &
 {} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$};}}
 \\\hline
 $*_{3}$ & ${\cA}_{1}$ $_{[21111]}$ &  $_{28}$ & $1$ &  & & & &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$};}} &
 {} &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0) node {$\bullet$};\draw (0,0) -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} (0.7,0) node {$\bullet$};}}
 \\\hline\hline
 $_{18}$ & ${\cB}_2 {\cA}_2$ $_{[31]}$ &  $_{2}$ & $2$ & $_{26}$ & ${\cA}_1$ & & &
 \smash{\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$} -- node[above] {$_6$} (-0.2,0) node[white] {$\bullet$} node {$\circ$}; \draw[double] (0.3,0) node {$\bullet$} -- (0.5,0) node {$\bullet$};}} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\circ$};}} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$};}}
 \\
 $_{19}$ & ${\cB}_1 {\cA}_3$ $_{[41]}$ &  $_{2}$ & $2$ & $_{24}$ & ${\cA}_1$ & & &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0) node[white] {$\bullet$} node {$\circ$};\draw (0,0) -- (0.2,0) node {$\bullet$} (0.5,0) node {$\bullet$};}} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\circ$};}} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$};}}
 \\
 $_{22}$ & ${\cA}_{4}$ $_{[51]}$ &  $_{2}$ & $2$ & $_{(25)}$ & ${\cA}_1$ & & &
 {\tiny$^2($\tikz[baseline]{\draw (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} -- (0.6,0) node {$\bullet$};}$)$} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\circ$};}} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$};}}
 \\
 $*_{29}$ & ${\cB}_{5}$ $_{[1]}$ &  $_{2}$ & $1$ &  & & & &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0) node {$\bullet$};\draw (0,0) -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} -- (0.6,0) node {$\bullet$};}} &
 {} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$};}}
 \\\hline
 $*_{2}$ & ${\cB}_{1}$ $_{[11111]}$ &  $_{29}$ & $1$ &  & & & &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$};}} &
 {} &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0) node {$\bullet$};\draw (0,0) -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} -- (0.6,0) node {$\bullet$};}}
 \\\hline\hline
 $_{17}$ & ${\cA}_2^2$ $_{[33]}$ & $\emptyset$ & $8$ & $_{(17)}$ & ${\cB}_2$ & & &
 \smash{\tiny$^2($\tikz[baseline]{\draw (0,0) node {$\bullet$} -- node[above] {$_6$} (-0.2,0) node[white] {$\bullet$} node {$\circ$} (0.5,0) node {$\bullet$} -- node[above] {$_6$} (0.3,0) node[white] {$\bullet$} node {$\circ$};}$)$} &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node[white] {$\bullet$} -- (0.2,0) node[white] {$\bullet$} (0,0) node {$\circ$} (0.2,0) node {$\circ$};}} &
 {}
 \\
 $_{24}$ & ${\cB}_2 {\cA}_3$ $_{[4]}$ & $\emptyset$ & $2$ & $_{(24)}$ & ${\cA}_1$ & & &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0) node[white] {$\bullet$} node {$\circ$} (0.7,0) node {$\bullet$} -- (0.5,0);\draw (0,0) -- (0.2,0) node {$\bullet$} (0.5,0) node {$\bullet$};}} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\circ$};}} &
 {}
 \\
 $_{25}$ & ${\cB}_1 {\cA}_4$ $_{[5]}$ & $\emptyset$ & $2$ & $_{(25)}$ & ${\cA}_1$ & & &
 {\tiny$^2($\tikz[baseline]{\draw (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} -- (0.6,0) node {$\bullet$} (0.9,0) node {$\bullet$};}$)$} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\circ$};}} &
 {}
 \\
 $_{26}$ & ${\cB}_3 {\cA}_2$ $_{[3]}$ & $\emptyset$ & $2$ & $_{(26)}$ & ${\cA}_1$ & & &
 \smash{\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$} -- node[above] {$_6$} (-0.2,0) node[white] {$\bullet$} node {$\circ$} (0.5,0) -- (0.7,0) node {$\bullet$}; \draw[double] (0.3,0) node {$\bullet$} -- (0.5,0) node {$\bullet$};}} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\circ$};}} &
 {}
 \\
 $_{27}$ & ${\cA}_{5}$ $_{[6]}$ & $\emptyset$ & $2$ & $_{(27)}$ & ${\cA}_1$ & & &
 {\tiny$^2($\tikz[baseline]{\draw (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} -- (0.6,0) node {$\bullet$} -- (0.8,0) node {$\bullet$};}$)$} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\circ$};}} &
 {}
 \\
 $*_{30}$ & ${\cB}_{6}$ $_{[]}$ & $\emptyset$ & $1$ &  & & & &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0) node {$\bullet$};\draw (0,0) -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} -- (0.6,0) node {$\bullet$} -- (0.8,0) node {$\bullet$};}} &
 {} &
 {}
 \\\hline
 $*_{1}$ & $\emptyset$ $_{[111111]}$ &  $_{30}$ & $1$ &  & & & &
 {} &
 {} &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0) node {$\bullet$};\draw (0,0) -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} -- (0.6,0) node {$\bullet$} -- (0.8,0) node {$\bullet$};}}
 \\\hline
  \end{tabular}
\end{center}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%
%E  Emacs . . . . . . . . . . . . . . . . . . . . . .  emacs local variables.
%%
%%  Local Variables:
%%    mode: latex
%%    TeX-master: "gournorm.tex"
%%  End:
%%


==> d6compact.tex <==
\begin{center}
  \begin{tabular}{r|cc|cc|ccc|ccc}\hline
 & $P$ {\scriptsize$[\lambda]$} & $Q$ & $|D|$ & $\overline{PQ}$ & $A$ & $B$ & $C$ & $X^{\perp}$ & $X \cap Y$ & $Y^{\perp}$ \\\hline\hline
 $*_{6}$ & $({\cA}_1^3)^{+}$ $_{[222-]}$ &  $_{7}$ & $6$ & & & ${\cA}_2$ & &
 {\tiny\tikz[baseline]{\draw (0,0) node[white] {$\bullet$} -- (0.2,0) node[white] {$\bullet$};\draw[double] (0.2,0) node[white] {$\bullet$} -- (0.4,0) node {$\bullet$};\draw (0,0) node {$\circ$} (0.2,0) node {$\circ$};}} &&
 {\tiny\tikz[baseline]{\draw (0,0) node[white] {$\bullet$} -- (0.2,0) node[white] {$\bullet$};\draw[double] (0.2,0) node[white] {$\bullet$} -- (0.4,0) node {$\bullet$};\draw (0,0) node {$\circ$} (0.2,0) node {$\circ$};}}
 \\\hline
 $*_{7}$ & $({\cA}_1^3)^{-}$ $_{[222+]}$ &  $_{6}$ & $6$ & & & ${\cA}_2$ & &
 {\tiny\tikz[baseline]{\draw (0,0) node[white] {$\bullet$} -- (0.2,0) node[white] {$\bullet$};\draw[double] (0.2,0) node[white] {$\bullet$} -- (0.4,0) node {$\bullet$};\draw (0,0) node {$\circ$} (0.2,0) node {$\circ$};}} &&
 {\tiny\tikz[baseline]{\draw (0,0) node[white] {$\bullet$} -- (0.2,0) node[white] {$\bullet$};\draw[double] (0.2,0) node[white] {$\bullet$} -- (0.4,0) node {$\bullet$};\draw (0,0) node {$\circ$} (0.2,0) node {$\circ$};}}
 \\\hline\hline
 $*_{8}$ & ${\cD}_2 {\cA}_1$ $_{[211]}$ &  $_{8}$ & $2$ & & & ${\cA}_1$ & &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0);\draw (-0.2,0) node[white] {$\bullet$};\draw (0.3,0) node {$\bullet$} (-0.2,0) node {$\circ$};}} &
 {} &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0);\draw (-0.2,0) node[white] {$\bullet$};\draw (0.3,0) node {$\bullet$} (-0.2,0) node {$\circ$};}}
 \\\hline\hline
 $_{5}$ & ${\cA}_{2}$ $_{[3111]}$ &  $_{10}$ & $2$ &  $_{(21)}$ & & & ${\cA}_1$ &
 \smash{\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$} -- node[above] {$_6$} (-0.2,0);\draw (-0.2,0) node[white] {$\bullet$};\node (2) at (-0.2,0) {$\circ$};}} &
 {\tiny\tikz[baseline]{\draw (0,0) node{$\circ$};}} &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0);\draw (-0.2,0) node[white] {$\bullet$};\node (2) at (-0.2,0) {$\circ$};\draw (0,0) -- (0.2,0) node {$\bullet$};}}
 \\
 $_{10}$ & ${\cD}_{3}$ $_{[111]}$ &  $_{10}$ & $2$ & & & ${\cA}_1$ & &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0);\draw (-0.2,0) node[white] {$\bullet$};\node (2) at (-0.2,0) {$\circ$};\draw (0,0) -- (0.2,0) node {$\bullet$};}} &
 {} &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0);\draw (-0.2,0) node[white] {$\bullet$};\node (2) at (-0.2,0) {$\circ$};\draw (0,0) -- (0.2,0) node {$\bullet$};}}
 \\\hline\hline
 $*_{12}$ & ${\cD}_2 {\cA}_1^2$ $_{[22]}$ &  $_{4}$ & $2$ & & & ${\cA}_1$ & &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0);\draw (-0.2,0) node[white] {$\bullet$};\draw (0.3,0) node {$\bullet$} (0.6,0) node {$\bullet$} (-0.2,0) node {$\circ$};}} &
 {} &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0);\draw (-0.2,0) node[white] {$\bullet$};\draw (-0.2,0) node {$\circ$};}}
 \\\hline
 $*_{4}$ & ${\cA}_1^2$ $_{[2211]}$ &  $_{12}$ & $2$ & & & ${\cA}_1$ & &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0);\draw (-0.2,0) node[white] {$\bullet$};\draw (-0.2,0) node {$\circ$};}} &
 {} &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0);\draw (-0.2,0) node[white] {$\bullet$};\draw (0.3,0) node {$\bullet$} (0.6,0) node {$\bullet$} (-0.2,0) node {$\circ$};}}
 \\\hline\hline
 $_{11}$ & ${\cA}_{3}$ $_{[411]}$ &  $_{3}$ & $2$ &  $_{(20)}$ & ${\cA}_1$ & & &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0);\draw (-0.2,0) node[white] {$\bullet$};\node (2) at (-0.2,0) {$\circ$};\draw (0,0) -- (0.2,0) node {$\bullet$};}} &
 {\tiny\tikz[baseline]{\draw (0,0) node{$\circ$};}} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$} (0.3,0) node {$\bullet$};}}
 \\
 $*_{19}$ & ${\cD}_{4}$ $_{[11]}$ &  $_{3}$ & $2$ & & & ${\cA}_1$ & &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0);\draw (-0.2,0) node[white] {$\bullet$};\node (2) at (-0.2,0) {$\circ$};\draw (0,0) -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$};}} &
 {} &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0);\draw (-0.2,0) node[white] {$\bullet$};\node (2) at (-0.2,0) {$\circ$};}}
 \\\hline
 $*_{3}$ & ${\cD}_{2}$ $_{[1111]}$ &  $_{19}$ & $2$ & & & ${\cA}_1$ & &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0);\draw (-0.2,0) node[white] {$\bullet$};\node (2) at (-0.2,0) {$\circ$};}} &
 {} &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0);\draw (-0.2,0) node[white] {$\bullet$};\node (2) at (-0.2,0) {$\circ$};\draw (0,0) -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$};}}
 \\\hline\hline
 $_{9}$ & ${\cA}_2 {\cA}_1$ $_{[321]}$ &  $_{2}$ & $2$ &  $_{(13)}$ & ${\cA}_1$ & & &
 \smash{\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$} -- node[above] {$_6$} (-0.2,0);\draw (-0.2,0) node[white] {$\bullet$} (0.3,0) node {$\bullet$};\node (2) at (-0.2,0) {$\circ$};}} &
 {\tiny$-1$} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$};}}
 \\
 $_{15}$ & ${\cD}_3 {\cA}_1$ $_{[21]}$ &  $_{2}$ & $2$ & $_{25}$ & ${\cA}_1$ & & &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0);\draw (-0.2,0) node[white] {$\bullet$} (0.5,0) node {$\bullet$};\node (2) at (-0.2,0) {$\circ$};\draw (0,0) -- (0.2,0) node {$\bullet$};}} &
 {\tiny\tikz[baseline]{\draw (0,0) node{$\circ$};}} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$};}}
 \\
 $_{16}$ & $({\cA}_3 {\cA}_1)^{-}$ $_{[42-]}$ &  $_{2}$ & $2$ &  $_{(20)}$ & ${\cA}_1$ & & &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0);\draw (-0.2,0) node[white] {$\bullet$} (0.5,0) node {$\bullet$};\node (2) at (-0.2,0) {$\circ$};\draw (0,0) -- (0.2,0) node {$\bullet$};}} &
 {\tiny\tikz[baseline]{\draw (0,0) node{$\circ$};}} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$};}}
 \\
 $_{17}$ & $({\cA}_3 {\cA}_1)^{+}$ $_{[42+]}$ &  $_{2}$ & $2$ &  $_{(20)}$ & ${\cA}_1$ & & &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0);\draw (-0.2,0) node[white] {$\bullet$} (0.5,0) node {$\bullet$};\node (2) at (-0.2,0) {$\circ$};\draw (0,0) -- (0.2,0) node {$\bullet$};}} &
 {\tiny\tikz[baseline]{\draw (0,0) node{$\circ$};}} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$};}}
 \\
 $*_{22}$ & ${\cD}_4 {\cA}_1$ $_{[2]}$ &  $_{2}$ & $1$ & & & & &
 \smash{\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} (0.7,0) node {$\bullet$};\draw (0.2,0) -- (0.2,0.2) node {$\bullet$};}} &
 {} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$};}}
 \\\hline
 $*_{2}$ & ${\cA}_{1}$ $_{[21111]}$ &  $_{22}$ & $1$ & & & & &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$};}} &
 {} &
 \smash{\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} (0.7,0) node {$\bullet$};\draw (0.2,0) -- (0.2,0.2) node {$\bullet$};}}
 \\\hline\hline
 $_{13}$ & ${\cD}_2 {\cA}_2$ $_{[31]}$ & $\emptyset$ & $4$ &  $_{(13)}$ & ${{\cA}_1^2}^{\clubsuit}$ & & &
 \smash{\tiny\tikz[baseline]{\draw (0,0) node[white] {$\bullet$} -- node[above] {$_6$} (0.2,0) node {$\bullet$};\draw (0,0) node {$\circ$};\draw[double] (0.5,0) node[white] {$\bullet$} -- (0.7,0) node {$\bullet$};\draw (0.5,0) node {$\circ$};}} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\circ$} (0.3,0) node {$\circ$};}} &
 {}
 \\
 $_{14}$ & ${\cA}_2^2$ $_{[33]}$ & $\emptyset$ & $4$ &  $_{(14)}$ & ${\cA}_1^2$ & & &
 {\tiny$^{2\cdot2}($\tikz[baseline]{\draw (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} (0.5,0) node {$\bullet$} -- (0.7,0) node {$\bullet$};}$)$} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\circ$} (0.3,0) node {$\circ$};}} &
 {}
 \\
 $_{18}$ & ${\cA}_{4}$ $_{[51]}$ & $\emptyset$ & $2$ &  $_{(18)}$ & ${\cA}_1^{\heartsuit}$ & & &
 {\tiny$^2($\tikz[baseline]{\draw (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} -- (0.6,0) node {$\bullet$};}$)$} &
 {\tiny$-1$} &
 {}
 \\
 $_{20}$ & ${\cD}_2 {\cA}_3$ $_{[4]}$ & $\emptyset$ & $2$ &  $_{(20)}$ & ${\cA}_1$ & & &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0);\draw (-0.2,0) node[white] {$\bullet$} (0.5,0) node {$\bullet$} (0.8,0) node {$\bullet$};\node (2) at (-0.2,0) {$\circ$};\draw (0,0) -- (0.2,0) node {$\bullet$};}} &
 {\tiny\tikz[baseline]{\draw (0,0) node{$\circ$};}} &
 {}
 \\
 $_{21}$ & ${\cD}_3 {\cA}_2$ $_{[3]}$ & $\emptyset$ & $2$ &  $_{(21)}$ & ${\cA}_1$ & & &
 {\tiny$^2($\tikz[baseline]{\draw (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} (0.7,0) node {$\bullet$} -- (0.9,0) node {$\bullet$};}$)$} &
 {\tiny\tikz[baseline]{\draw (0,0) node{$\circ$};}} &
 {}
 \\
 $_{23}$ & ${\cA}_{5}^{-}$ $_{[6-]}$ & $\emptyset$ & $2$ &  $_{(23)}$ & ${\cA}_1$ & & &
 {\tiny$^2($\tikz[baseline]{\draw (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} -- (0.6,0) node {$\bullet$} -- (0.8,0) node {$\bullet$};}$)$} &
 {\tiny\tikz[baseline]{\draw (0,0) node{$\circ$};}} &
 {}
 \\
 $_{24}$ & ${\cA}_{5}^{+}$ $_{[6+]}$ & $\emptyset$ & $2$ &  $_{(24)}$ & ${\cA}_1$ & & &
 {\tiny$^2($\tikz[baseline]{\draw (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} -- (0.6,0) node {$\bullet$} -- (0.8,0) node {$\bullet$};}$)$} &
 {\tiny\tikz[baseline]{\draw (0,0) node{$\circ$};}} &
 {}
 \\
 $_{25}$ & ${\cD}_{5}$ $_{[1]}$ & $\emptyset$ & $2$ &  $_{(25)}$ & ${\cA}_1$ & & &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0);\draw (-0.2,0) node[white] {$\bullet$};\node (2) at (-0.2,0) {$\circ$};\draw (0,0) -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} -- (0.6,0) node {$\bullet$};}} &
 {\tiny\tikz[baseline]{\draw (0,0) node{$\circ$};}} &
 {}
 \\
 $*_{26}$ & ${\cD}_{6}$ $_{[]}$ & $\emptyset$ & $1$ &  $_{(26)}$ & & & &
 \smash{\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} -- (0.6,0) node {$\bullet$} -- (0.8,0) node {$\bullet$};\draw (0.2,0) -- (0.2,0.2) node {$\bullet$};}} &&
 \\\hline
 $*_{1}$ & $\emptyset$ $_{[111111]}$ &  $_{26}$ & $1$ & & & & & & &
 \smash{\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} -- (0.6,0) node {$\bullet$} -- (0.8,0) node {$\bullet$};\draw (0.2,0) -- (0.2,0.2) node {$\bullet$};}}
 \\\hline
  \end{tabular}
\end{center}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%
%E  Emacs . . . . . . . . . . . . . . . . . . . . . .  emacs local variables.
%%
%%  Local Variables:
%%    mode: latex
%%    TeX-master: "gournorm.tex"
%%  End:
%%


==> e6.tex <==
\begin{tikzpicture}
[xscale=2.4,yscale=0.8]
\draw (0,0) node[black,draw] (1) {$\emptyset$};
\draw (1,0) node[black,draw] (2) {$\cA_{1}$};
\draw (2,1) node[black,draw] (3) {$\cA_{1}^2$};
\draw (2,-1) node[black,draw] (4) {$\cA_{2}$};
\draw (3,2) node[black] (5) {$\cA_{1}^3$};
\draw (3,0) node[black] (6) {$\cA_{2}\cA_{1}$};
\draw (3,-2) node[black,draw] (7) {$\cA_{3}$};
\draw (4,4) node[black] (8) {$\cA_{2}\cA_{1}^2$};
\draw (4,-4) node[black,draw] (9) {$\cA_{2}^2$};
\draw (4,0) node[black] (10) {$\cA_{3}\cA_{1}$};
\draw (4,-2) node[black] (11) {$\cA_{4}$};
\draw (4,2) node[black] (12) {$\cD_{4}$};
\draw (5,3) node[black] (13) {$\cA_{2}^2\cA_{1}$};
\draw (5,1) node[black] (14) {$\cA_{4}\cA_{1}$};
\draw (5,-3) node[black,draw] (15) {$\cA_{5}$};
\draw (5,-1) node[black] (16) {$\cD_{5}$};
\draw (6,0) node[black,draw] (17) {$\cE_{6}$};
\foreach \s/\t in {2/1, 3/2, 4/2, 5/3, 6/3, 6/4, 7/3, 7/4, 8/5, 8/6, 9/6, 10/5, 10/6, 10/7, 11/6, 11/7, 12/5, 12/7, 13/8, 13/9, 14/8, 14/10, 14/11, 15/9, 15/10, 15/11, 16/8, 16/10, 16/11, 16/12, 17/13, 17/14, 17/15, 17/16}
  \draw[black!30,very thin] (\s) -- (\t);
\foreach \s/\t in {6/9, 5/10, 10/15, 11/15, 8/13, 8/14, 8/16, 12/16, 13/17, 14/17, 16/17}
  \draw[very thick,cyan] (\s) -- (\t);
\end{tikzpicture}


==> e6compact.tex <==
\begin{center}
  \begin{tabular}{r|cc|cc|ccc|ccc}\hline
 & $P$ & $Q$ & $|D|$ & $\overline{PQ}$ & $A$ & $B$ & $C$ & $X^{\perp}$ & $X \cap Y$ & $Y^{\perp} $ \\\hline\hline
 $_{7}$ & ${\cA}_{3}$ &  $_{3}$ & $2$ &  $_{16}$ & & ${\cA}_1$ & &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0);\draw (-0.2,0) node[white] {$\bullet$};\node (2) at (-0.2,0) {$\circ$};\draw (0,0) -- (0.2,0) node {$\bullet$};}} &&
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0);\draw (-0.2,0) node[white] {$\bullet$};\node (2) at (-0.2,0) {$\circ$};}}
 \\\hline
 $*_{3}$ & ${\cA}_1^2$ &  $_{7}$ & $2$ &  $_{16}$ & & ${\cA}_1$ & &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0);\draw (-0.2,0) node[white] {$\bullet$};\node (2) at (-0.2,0) {$\circ$};}} &&
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0);\draw (-0.2,0) node[white] {$\bullet$};\node (2) at (-0.2,0) {$\circ$};\draw (0,0) -- (0.2,0) node {$\bullet$};}}
 \\\hline\hline
 $_{6}$ & ${\cA}_2 {\cA}_1$ &  $_{4}$ & $1$ &  $_{(13)}$ & & & &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$} -- (-0.2,0) node {$\bullet$};\draw (0.3,0) node {$\bullet$};}} &&
 {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$} -- (-0.2,0) node {$\bullet$};}}
 \\
 $_{9}$ & ${\cA}_2^2$ &  $_{4}$ & $2$ & &  & ${\cA}_1$ & &
 {\tiny$^2($\tikz[baseline]{\draw (0,0) node {$\bullet$} -- (-0.2,0) node {$\bullet$};\draw (0.3,0) node {$\bullet$} -- (0.5,0) node {$\bullet$};}$)$} &&
 \smash{\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$} -- node[above] {$_6$} (-0.2,0);\draw (-0.2,0) node[white] {$\bullet$};\node (2) at (-0.2,0) {$\circ$};}}
 \\\hline
 $_{4}$ & ${\cA}_{2}$ &  $_{9}$ & $2$ & &  & ${\cA}_1$ & &
 \smash{\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$} -- node[above] {$_6$} (-0.2,0);\draw (-0.2,0) node[white] {$\bullet$};\node (2) at (-0.2,0) {$\circ$};}} &&
 {\tiny$^2($\tikz[baseline]{\draw (0,0) node {$\bullet$} -- (-0.2,0) node {$\bullet$};\draw (0.3,0) node {$\bullet$} -- (0.5,0) node {$\bullet$};}$)$}
 \\\hline\hline
 $*_{5}$ & ${\cA}_1^3$ &  $_{2}$ & $6$ & $_{12}$ & ${\cA}_2$ & & &
 {\tiny\tikz[baseline]{\draw (0,0) node[white] {$\bullet$} -- (0.2,0) node[white] {$\bullet$};\draw[double] (0.2,0) node[white] {$\bullet$} -- (0.4,0) node {$\bullet$};\draw (0,0) node {$\circ$} (0.2,0) node {$\circ$};}} &
 {\tiny\tikz[baseline]{\draw (0,0) node[white] {$\bullet$} -- (0.2,0) node[white] {$\bullet$};\draw (0,0) node {$\circ$} (0.2,0) node {$\circ$};}} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$};}}
 \\
 $_{10}$ & ${\cA}_3 {\cA}_1$ &  $_{2}$ & $1$ & $_{16}$ & & & &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} (0.7,0) node {$\bullet$};}} &
 {} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$};}}
 \\
 $_{11}$ & ${\cA}_{4}$ &  $_{2}$ & $1$ &  $_{(14)}$ & & & &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} -- (0.6,0) node {$\bullet$};}} &
 {} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$};}}
 \\
 $_{15}$ & ${\cA}_{5}$ &  $_{2}$ & $1$ & &  & & &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} -- (0.6,0) node {$\bullet$} -- (0.8,0) node {$\bullet$};}} &
 {} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$};}}
 \\\hline
 $*_{2}$ & ${\cA}_{1}$ &  $_{15}$ & $1$ & &  & & &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$};}} &
 {} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} -- (0.6,0) node {$\bullet$} -- (0.8,0) node {$\bullet$};}}
 \\\hline\hline
 $_{8}$ & ${\cA}_2 {\cA}_1^2$ & $\emptyset$ & $2$ &   $_{(8)}$ & ${\cA}_1$ & & &
 {\tiny$^2($\tikz[baseline]{\draw (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} (0.5,0) node {$\bullet$} (0.8,0) node {$\bullet$};}$)$} &
 {\tiny\tikz[baseline]{\draw (0,0) node{$\circ$};}} &
 {}
 \\
 $*_{12}$ & ${\cD}_{4}$ & $\emptyset$ & $6$ &   $_{(12)}$ & ${\cA}_2$ & & &
 {\tiny\tikz[baseline]{\draw (0,0) node[white] {$\bullet$} -- (0.2,0) node[white] {$\bullet$};\draw[double] (0.2,0) node[white] {$\bullet$} -- (0.4,0) node {$\bullet$};\draw(0.4,0) -- (0.6,0) node {$\bullet$};\draw (0,0) node {$\circ$} (0.2,0) node {$\circ$};}} &
 {\tiny\tikz[baseline]{\draw (0,0) node[white] {$\bullet$} -- (0.2,0) node[white] {$\bullet$};\draw (0,0) node {$\circ$} (0.2,0) node {$\circ$};}} &
 {}
 \\
 $_{13}$ & ${\cA}_2^2 {\cA}_1$ & $\emptyset$ & $2$ &   $_{(13)}$ & ${\cA}_1$ & & &
 {\tiny$^2($\tikz[baseline]{\draw (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} (0.5,0) node {$\bullet$} -- (0.7,0) node {$\bullet$} (1,0) node {$\bullet$};}$)$} &
 {\tiny\tikz[baseline]{\draw (0,0) node{$\circ$};}} &
 {}
 \\
 $_{14}$ & ${\cA}_4 {\cA}_1$ & $\emptyset$ & $1$ &   $_{(14)}$ & & & &
 {\tiny\tikz[baseline]{\draw (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} -- (0.6,0) node {$\bullet$} -- (0.8,0) node {$\bullet$} (1.1,0) node {$\bullet$};}} &
 {} & {}
 \\
 $_{16}$ & ${\cD}_{5}$ & $\emptyset$ & $1$ &   $_{(16)}$ & & & &
 \smash{\tiny\tikz[baseline]{\draw (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} -- (0.6,0) node {$\bullet$} -- (0.8,0) node {$\bullet$};\draw (0.4,0) -- (0.4,0.2) node {$\bullet$};}} &
 {} & {}
 \\
 $_{17}$ & ${\cE}_{6}$ & $\emptyset$ & $1$ &   & & & &
 \smash{\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} -- (0.6,0) node {$\bullet$} -- (0.8,0) node {$\bullet$};\draw (0.4,0) -- (0.4,0.2) node {$\bullet$};}} &
 {} & {}
 \\\hline
 $*_{1}$ & $\emptyset$ &  $_{17}$ & $1$ &   & & & &
 {} & {} &
 \smash{\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} -- (0.6,0) node {$\bullet$} -- (0.8,0) node {$\bullet$};\draw (0.4,0) -- (0.4,0.2) node {$\bullet$};}}
 \\\hline
  \end{tabular}
\end{center}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%
%E  Emacs . . . . . . . . . . . . . . . . . . . . . .  emacs local variables.
%%
%%  Local Variables:
%%    mode: latex
%%    TeX-master: "gournorm.tex"
%%  End:
%%


==> e7compact.tex <==
\begin{center}
  \begin{tabular}{r|cc|cc|ccc|ccc}\hline
 & $P$ & $Q$ & $|D|$ & $\overline{PQ}$ & $A$ & $B$ & $C$ & $X^{\perp}$ & $X \cap Y$ & $Y^{\perp}$ \\\hline\hline
 $*_{9}$ & ${\cA}_1^4$ &  $_{6}$ & $6$ &  & & ${\cA}_2$ & &
 {\tiny\tikz[baseline]{\draw (0,0) node[white] {$\bullet$} -- (0.2,0) node[white] {$\bullet$};\draw[double] (0.2,0) node[white] {$\bullet$} -- (0.4,0) node {$\bullet$} (0.7,0) node {$\bullet$};\draw (0,0) node {$\circ$} (0.2,0) node {$\circ$};}} &
 {} &
 {\tiny\tikz[baseline]{\draw (0,0) node[white] {$\bullet$} -- (0.2,0) node[white] {$\bullet$};\draw[double] (0.2,0) node[white] {$\bullet$} -- (0.4,0) node {$\bullet$};\draw (0,0) node {$\circ$} (0.2,0) node {$\circ$};}}
 \\\hline
 $*_{6}$ & $({\cA}_1^3)''$ &  $_{9}$ & $6$ &  & & ${\cA}_2$ & &
 {\tiny\tikz[baseline]{\draw (0,0) node[white] {$\bullet$} -- (0.2,0) node[white] {$\bullet$};\draw[double] (0.2,0) node[white] {$\bullet$} -- (0.4,0) node {$\bullet$};\draw (0,0) node {$\circ$} (0.2,0) node {$\circ$};}} &
 {} &
 {\tiny\tikz[baseline]{\draw (0,0) node[white] {$\bullet$} -- (0.2,0) node[white] {$\bullet$};\draw[double] (0.2,0) node[white] {$\bullet$} -- (0.4,0) node {$\bullet$} (0.7,0) node {$\bullet$};\draw (0,0) node {$\circ$} (0.2,0) node {$\circ$};}}
 \\\hline\hline
 $_{7}$ & ${\cA}_2 {\cA}_1$ &  $_{8}$ & $2$ &  $_{(25)}$ & & & ${\cA}_1$ &
 \smash{\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$} -- node[above] {$_6$} (-0.2,0);\draw (-0.2,0) node[white] {$\bullet$};\node (2) at (-0.2,0) {$\circ$};\draw (0.3,0) node {$\bullet$};}} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\circ$};}} &
 {\tiny\tikz[baseline]{\draw[double] (0.2,0) node[white] {$\bullet$} -- (0.4,0) node {$\bullet$};\draw (0.4,0) -- (0.6,0) node {$\bullet$};\draw (0.2,0) node {$\circ$};}}
 \\
 $_{12}$ & $({\cA}_3 {\cA}_1)'$ &  $_{8}$ & $2$ &  & & ${\cA}_1$ & &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0);\draw (-0.2,0) node[white] {$\bullet$};\node (2) at (-0.2,0) {$\circ$};\draw (0,0) -- (0.2,0) node {$\bullet$} (0.5,0) node {$\bullet$};}} &
 {} &
 {\tiny\tikz[baseline]{\draw[double] (0.2,0) node[white] {$\bullet$} -- (0.4,0) node {$\bullet$};\draw (0.4,0) -- (0.6,0) node {$\bullet$};\draw (0.2,0) node {$\circ$};}}
 \\\hline
 $_{8}$ & ${\cA}_{3}$ &  $_{12}$ & $2$ &  & & ${\cA}_1$ & &
 {\tiny\tikz[baseline]{\draw[double] (0.2,0) node[white] {$\bullet$} -- (0.4,0) node {$\bullet$};\draw (0.4,0) -- (0.6,0) node {$\bullet$};\draw (0.2,0) node {$\circ$};}} &
 {} &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0);\draw (-0.2,0) node[white] {$\bullet$};\node (2) at (-0.2,0) {$\circ$};\draw (0,0) -- (0.2,0) node {$\bullet$} (0.5,0) node {$\bullet$};}}
 \\\hline\hline
 $*_{15}$ & ${\cD}_{4}$ &  $_{5}$ & $6$ &  & & ${\cA}_2$ & &
 {\tiny\tikz[baseline]{\draw (0,0) node[white] {$\bullet$} -- (0.2,0) node[white] {$\bullet$};\draw[double] (0.2,0) node[white] {$\bullet$} -- (0.4,0) node {$\bullet$};\draw(0.4,0) -- (0.6,0) node {$\bullet$};\draw (0,0) node {$\circ$} (0.2,0) node {$\circ$};}} &
 {} &
 {\tiny\tikz[baseline]{\draw (0,0) node[white] {$\bullet$} -- (0.2,0) node[white] {$\bullet$};\draw[double] (0.2,0) node[white] {$\bullet$} -- (0.4,0) node {$\bullet$};\draw (0,0) node {$\circ$} (0.2,0) node {$\circ$};}}
 \\\hline
 $*_{5}$ & $({\cA}_1^3)'$ &  $_{15}$ & $6$ &  & & ${\cA}_2$ & &
 {\tiny\tikz[baseline]{\draw (0,0) node[white] {$\bullet$} -- (0.2,0) node[white] {$\bullet$};\draw[double] (0.2,0) node[white] {$\bullet$} -- (0.4,0) node {$\bullet$};\draw (0,0) node {$\circ$} (0.2,0) node {$\circ$};}} &
 {} &
 {\tiny\tikz[baseline]{\draw (0,0) node[white] {$\bullet$} -- (0.2,0) node[white] {$\bullet$};\draw[double] (0.2,0) node[white] {$\bullet$} -- (0.4,0) node {$\bullet$};\draw(0.4,0) -- (0.6,0) node {$\bullet$};\draw (0,0) node {$\circ$} (0.2,0) node {$\circ$};}}
 \\\hline\hline
 $_{13}$ & $({\cA}_3 {\cA}_1)''$ &  $_{3}$ & $2$ & $_{28}$ & ${\cA}_1$ & & &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0);\draw (-0.2,0) node[white] {$\bullet$};\node (2) at (-0.2,0) {$\circ$};\draw (0,0) -- (0.2,0) node {$\bullet$} (0.5,0) node {$\bullet$};}} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\circ$};}} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$} (0.3,0) node {$\bullet$};}}
 \\
 $*_{21}$ & ${\cD}_4 {\cA}_1$ &  $_{3}$ & $2$ &  & & ${\cA}_1$ & &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0);\draw (-0.2,0) node[white] {$\bullet$};\node (2) at (-0.2,0) {$\circ$};\draw (0,0) -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} (0.7,0) node {$\bullet$};}} &
 {} &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node[white] {$\bullet$} -- (0.2,0) node {$\bullet$};\draw (0,0) node {$\circ$};}}
 \\\hline
 $*_{3}$ & ${\cA}_1^2$ &  $_{21}$ & $2$ &  & & ${\cA}_1$ & &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node[white] {$\bullet$} -- (0.2,0) node {$\bullet$};\draw (0,0) node {$\circ$};}} &
 {} &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0);\draw (-0.2,0) node[white] {$\bullet$};\node (2) at (-0.2,0) {$\circ$};\draw (0,0) -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} (0.7,0) node {$\bullet$};}}
 \\\hline\hline
 $_{11}$ & ${\cA}_2^2$ &  $_{4}$ & $4$ & $_{31}$ & ${\cA}_1$ & ${\cA}_1$ & &
 {\tiny$^{2\cdot2}($\tikz[baseline]{\draw (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} (0.5,0) node {$\bullet$} -- (0.7,0) node {$\bullet$};}$)$} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\circ$};}} &
 {\tiny\tikz[baseline]{\draw (0,0) node[white] {$\bullet$} -- node[above] {$_6$} (0.2,0) node {$\bullet$};\draw (0,0) node {$\circ$};}}
 \\
 $_{14}$ & ${\cA}_{4}$ &  $_{4}$ & $2$ &  $_{(26)}$ & & & ${\cA}_1$ &
 {\tiny$^2($\tikz[baseline]{\draw (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} -- (0.6,0) node {$\bullet$};}$)$} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\circ$};}} &
 {\tiny\tikz[baseline]{\draw (0,0) node[white] {$\bullet$} -- node[above] {$_6$} (0.2,0) node {$\bullet$};\draw (0,0) node {$\circ$};}}
 \\
 $_{22}$ & ${\cA}_{5}'$ &  $_{4}$ & $2$ &  & & ${\cA}_1$ & &
 {\tiny$^2($\tikz[baseline]{\draw (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} -- (0.6,0) node {$\bullet$} -- (0.8,0) node {$\bullet$};}$)$} &
 {} &
 {\tiny\tikz[baseline]{\draw (0,0) node[white] {$\bullet$} -- node[above] {$_6$} (0.2,0) node {$\bullet$};\draw (0,0) node {$\circ$};}}
 \\\hline
 $_{4}$ & ${\cA}_{2}$ &  $_{22}$ & $2$ &  & & ${\cA}_1$ & &
 {\tiny\tikz[baseline]{\draw (0,0) node[white] {$\bullet$} -- node[above] {$_6$} (0.2,0) node {$\bullet$};\draw (0,0) node {$\circ$};}} &
 {} &
 {\tiny$^2($\tikz[baseline]{\draw (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} -- (0.6,0) node {$\bullet$} -- (0.8,0) node {$\bullet$};}$)$}
 \\\hline\hline
 $_{10}$ & ${\cA}_2 {\cA}_1^2$ &  $_{2}$ & $4$ &  $_{(16)}$ & ${{\cA}_1^2}^{\clubsuit}$ & & &
 \smash{\tiny\tikz[baseline]{\draw (0,0) node[white] {$\bullet$} -- node[above] {$_6$} (0.2,0) node {$\bullet$};\draw (0,0) node {$\circ$};\draw[double] (0.5,0) node[white] {$\bullet$} -- (0.7,0) node {$\bullet$};\draw (0.5,0) node {$\circ$};}} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\circ$} (0.3,0) node {$\circ$};}} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$};}}
 \\
 $_{18}$ & ${\cA}_3 {\cA}_1^2$ &  $_{2}$ & $2$ & $_{28}$ & ${\cA}_1$ & & &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node[white] {$\bullet$} -- (0.2,0) node {$\bullet$};\draw (0,0) node {$\circ$};\draw (0.2,0) -- (0.4,0) node {$\bullet$} (0.7,0) node {$\bullet$} (1,0) node {$\bullet$};}} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\circ$};}} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$};}}
 \\
 $_{19}$ & ${\cA}_3 {\cA}_2$ &  $_{2}$ & $2$ &  $_{(25)}$ & ${\cA}_1$ & & &
 {\tiny$^2($\tikz[baseline]{\draw (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} (0.7,0) node {$\bullet$} -- (0.9,0) node {$\bullet$};}$)$} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\circ$};}} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$};}}
 \\
 $_{23}$ & ${\cA}_{5}''$ &  $_{2}$ & $2$ & $_{31}$ & ${\cA}_1$ & & &
 {\tiny$^2($\tikz[baseline]{\draw (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} -- (0.6,0) node {$\bullet$} -- (0.8,0) node {$\bullet$};}$)$} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\circ$};}} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$};}}
 \\
 $_{24}$ & ${\cD}_{5}$ &  $_{2}$ & $2$ &  $_{(28)}$ & ${\cA}_1$ & & &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node[white] {$\bullet$} -- (0.2,0) node {$\bullet$};\draw (0,0) node {$\circ$};\draw (0.2,0) -- (0.4,0) node {$\bullet$} -- (0.6,0) node {$\bullet$} -- (0.8,0) node {$\bullet$};}} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\circ$};}} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$};}}
 \\
 $*_{30}$ & ${\cD}_{6}$ &  $_{2}$ & $1$ &  & & & &
 \smash{\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} -- (0.6,0) node {$\bullet$} -- (0.8,0) node {$\bullet$};\draw (0.2,0) -- (0.2,0.2) node {$\bullet$};}} &
 {} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$};}}
 \\\hline
 $*_{2}$ & ${\cA}_{1}$ &  $_{30}$ & $1$ &  & & & &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$};}} &
 {} &
 \smash{\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} -- (0.6,0) node {$\bullet$} -- (0.8,0) node {$\bullet$};\draw (0.2,0) -- (0.2,0.2) node {$\bullet$};}}
 \\\hline\hline
 $_{16}$ & ${\cA}_2 {\cA}_1^3$ & $\emptyset$ & $12$ &  $_{(16)}$ & ${\cG}_{2}^{\spadesuit}$ & & &
 \smash{\tiny\tikz[baseline]{\draw (0,0) node[white] {$\bullet$} -- node[above] {$_6$} (0.2,0) node {$\bullet$};\draw (0,0) node {$\circ$};\draw[double] (-0.3,0) node {$\bullet$} -- (-0.5,0);\draw (-0.5,0) node[white] {$\bullet$} -- (-0.7,0) node[white] {$\bullet$};\draw (-0.5,0) node {$\circ$} (-0.7,0) node {$\circ$};}} &
 {\tiny\tikz[baseline]{\draw (0,0) node[white] {$\bullet$} -- node[above] {$_6$} (0.2,0) node[white] {$\bullet$} (0,0) node {$\circ$} (0.2,0) node {$\circ$};}} &
 {}
 \\
 $_{17}$ & ${\cA}_2^2 {\cA}_1$ & $\emptyset$ & $4$ &  $_{(17)}$ & ${\cA}_1^2$ & & &
 {\tiny$^{2\cdot2}($\tikz[baseline]{\draw (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} (0.5,0) node {$\bullet$} -- (0.7,0) node {$\bullet$} (1,0) node {$\bullet$};}$)$} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\circ$} (0.3,0) node {$\circ$};}} &
 {}
 \\
 $_{20}$ & ${\cA}_4 {\cA}_1$ & $\emptyset$ & $2$ &  $_{(20)}$ & ${\cA}_1^{\heartsuit}$ & & &
 {\tiny$^2($\tikz[baseline]{\draw (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} -- (0.6,0) node {$\bullet$} (0.9,0) node {$\bullet$};}$)$} &
 {\tiny$-1$} &
 {}
 \\
 $_{25}$ & ${\cA}_3 {\cA}_2 {\cA}_1$ & $\emptyset$ & $2$ &  $_{(25)}$ & ${\cA}_1$ & & &
 {\tiny$^2($\tikz[baseline]{\draw (-0.2,0) node {$\bullet$} -- (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} (0.5,0) node {$\bullet$} -- (0.7,0) node {$\bullet$} (1,0) node {$\bullet$};}$)$} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\circ$};}} &
 {}
 \\
 $_{26}$ & ${\cA}_4 {\cA}_2$ & $\emptyset$ & $2$ &  $_{(26)}$ & ${\cA}_1$ & & &
 {\tiny$^2($\tikz[baseline]{\draw (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} -- (0.6,0) node {$\bullet$} (0.9,0) node {$\bullet$} -- (1.1,0) node {$\bullet$};}$)$} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\circ$};}} &
 {}
 \\
 $_{27}$ & ${\cA}_5 {\cA}_1$ & $\emptyset$ & $2$ &  $_{(27)}$ & ${\cA}_1$ & & &
 {\tiny$^2($\tikz[baseline]{\draw (-0.2,0) node {$\bullet$} -- (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} -- (0.6,0) node {$\bullet$} (0.9,0) node {$\bullet$};}$)$} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\circ$};}} &
 {}
 \\
 $_{28}$ & ${\cD}_5 {\cA}_1$ & $\emptyset$ & $2$ &  $_{(28)}$ & ${\cA}_1$ & & &
 {\tiny\tikz[baseline]{\draw[double] (0,0) node[white] {$\bullet$} -- (0.2,0) node {$\bullet$};\draw (0,0) node {$\circ$};\draw (0.2,0) -- (0.4,0) node {$\bullet$} -- (0.6,0) node {$\bullet$} -- (0.8,0) node {$\bullet$} (1.1,0) node {$\bullet$};}} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\circ$};}} &
 {}
 \\
 $_{29}$ & ${\cA}_{6}$ & $\emptyset$ & $2$ &  $_{(29)}$ & ${\cA}_1$ & & &
 {\tiny$^2($\tikz[baseline]{\draw (-0.2,0) node {$\bullet$} -- (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} -- (0.6,0) node {$\bullet$} -- (0.8,0) node {$\bullet$};}$)$} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\circ$};}} &
 {}
 \\
 $_{31}$ & ${\cE}_{6}$ & $\emptyset$ & $2$ &  $_{(31)}$ & ${\cA}_1$ & & &
 {\tiny$^2($\tikz[baseline]{\draw (-0.2,0) node {$\bullet$} -- (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} -- (0.6,0) node {$\bullet$};\draw (0.2,0) -- (0.2,0.2) node {$\bullet$};}$)$} &
 {\tiny\tikz[baseline]{\draw (0,0) node {$\circ$};}} &
 {}
 \\
 $*_{32}$ & ${\cE}_{7}$ & $\emptyset$ & $1$ & & & & &
 {\tiny\tikz[baseline]{\draw (-0.2,0) node {$\bullet$} -- (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} -- (0.6,0) node {$\bullet$} -- (0.8,0) node {$\bullet$};\draw (0.2,0) -- (0.2,0.2) node {$\bullet$};}} &
 {} &
 {}
 \\\hline
 $*_{1}$ & $\emptyset$ &  $_{32}$ & $1$ & & & & &
 {} &
 {} &
 {\tiny\tikz[baseline]{\draw (-0.2,0) node {$\bullet$} -- (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} -- (0.6,0) node {$\bullet$} -- (0.8,0) node {$\bullet$};\draw (0.2,0) -- (0.2,0.2) node {$\bullet$};}}
 \\\hline
  \end{tabular}
\end{center}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%
%E  Emacs . . . . . . . . . . . . . . . . . . . . . .  emacs local variables.
%%
%%  Local Variables:
%%    mode: latex
%%    TeX-master: "gournorm.tex"
%%  End:
%%


==> e8compact.tex <==
\begin{center}
\begin{tabular}{r|cc|cc|ccc|ccc}\hline
& $P$ & $Q$ & $|D|$ & $\overline{PQ}$ & $A$ & $B$ & $C$ & $X^{\perp}$ & $X \cap Y$ & $Y^{\perp}$ \\\hline\hline
$*_{8}$ & ${\cA}_1^4$ &  $_{8}$ & $24$ &  & & ${\cA}_3$ & &
   {\tiny\tikz[baseline]{\draw (-0.2,0) node[white] {$\bullet$} -- (0,0) node[white] {$\bullet$} -- (0.2,0) node[white] {$\bullet$};\draw[double] (0.2,0) node[white] {$\bullet$} -- (0.4,0) node {$\bullet$};\draw (0,0) node {$\circ$} (0.2,0) node {$\circ$} (-0.2,0) node {$\circ$};}} &
  {} &
   {\tiny\tikz[baseline]{\draw (-0.2,0) node[white] {$\bullet$} -- (0,0) node[white] {$\bullet$} -- (0.2,0) node[white] {$\bullet$};\draw[double] (0.2,0) node[white] {$\bullet$} -- (0.4,0) node {$\bullet$};\draw (0,0) node {$\circ$} (0.2,0) node {$\circ$} (-0.2,0) node {$\circ$};}}
  \\
\hline
\hline
$_{10}$ & ${\cA}_2^2$ &  $_{10}$ & $8$ &  & & ${\cB}_2^{\spadesuit}$ & &
   \smash{\tiny$^2($\tikz[baseline]{\draw (0,0) node[white] {$\bullet$} -- node[above] {$_6$} (0.2,0) node {$\bullet$} (0.5,0) node[white] {$\bullet$} -- node[above] {$_6$} (0.7,0) node {$\bullet$} (0,0) node {$\circ$} (0.5,0) node {$\circ$};}$)$} &
  {} &
   \smash{\tiny$^2($\tikz[baseline]{\draw (0,0) node[white] {$\bullet$} -- node[above] {$_6$} (0.2,0) node {$\bullet$} (0.5,0) node[white] {$\bullet$} -- node[above] {$_6$} (0.7,0) node {$\bullet$} (0,0) node {$\circ$} (0.5,0) node {$\circ$};}$)$}
\\
\hline
\hline
$_{11}$ & ${\cA}_3 {\cA}_1$ &  $_{11}$ & $2$ &  & & ${\cA}_1$ & &
  {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0);\draw (-0.2,0) node[white] {$\bullet$};\draw (0,0) -- (0.2,0) node {$\bullet$} (0.5,0) node {$\bullet$} (-0.2,0) node {$\circ$};}} &
  {} &
  {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0);\draw (-0.2,0) node[white] {$\bullet$};\draw (0,0) -- (0.2,0) node {$\bullet$} (0.5,0) node {$\bullet$} (-0.2,0) node {$\circ$};}}
\\
\hline
\hline
$_{12}$ & ${\cA}_{4}$ &  $_{12}$ & $2$ &  & & ${\cA}_1^{\heartsuit}$ & &
  {\tiny$^2($\tikz[baseline]{\draw (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} -- (0.6,0) node {$\bullet$};}$)$} &
  {} &
  {\tiny$^2($\tikz[baseline]{\draw (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} -- (0.6,0) node {$\bullet$};}$)$}
  \\
\hline
\hline
$*_{13}$ & ${\cD}_{4}$ &  $_{13}$ & $6$ &  & & ${\cA}_2$ & &
  {\tiny\tikz[baseline]{\draw (0,0) node[white] {$\bullet$} -- (0.2,0) node[white] {$\bullet$};\draw[double] (0.2,0) node[white] {$\bullet$} -- (0.4,0) node {$\bullet$};\draw(0.4,0) -- (0.6,0) node {$\bullet$};\draw (0,0) node {$\circ$} (0.2,0) node {$\circ$};}} &
  {} &
  {\tiny\tikz[baseline]{\draw (0,0) node[white] {$\bullet$} -- (0.2,0) node[white] {$\bullet$};\draw[double] (0.2,0) node[white] {$\bullet$} -- (0.4,0) node {$\bullet$};\draw(0.4,0) -- (0.6,0) node {$\bullet$};\draw (0,0) node {$\circ$} (0.2,0) node {$\circ$};}}
  \\
\hline
\hline
$*_{19}$ & ${\cD}_4 {\cA}_1$ &  $_{5}$ & $6$ &  & & ${\cA}_2$ & &
  {\tiny\tikz[baseline]{\draw (0,0) node[white] {$\bullet$} -- (0.2,0) node[white] {$\bullet$};\draw[double] (0.2,0) node[white] {$\bullet$} -- (0.4,0) node {$\bullet$};\draw(0.4,0) -- (0.6,0) node {$\bullet$} (0.9,0) node {$\bullet$} (0,0) node {$\circ$} (0.2,0) node {$\circ$};}} &
  {} &
  {\tiny\tikz[baseline]{\draw (0,0) node[white] {$\bullet$} -- (0.2,0) node[white] {$\bullet$};\draw[double] (0.2,0) node[white] {$\bullet$} -- (0.4,0) node {$\bullet$};\draw (0,0) node {$\circ$} (0.2,0) node {$\circ$};}}
  \\
\hline
$*_{5}$ & ${\cA}_1^3$ &  $_{19}$ & $6$ &  & & ${\cA}_2$ & &
  {\tiny\tikz[baseline]{\draw (0,0) node[white] {$\bullet$} -- (0.2,0) node[white] {$\bullet$};\draw[double] (0.2,0) node[white] {$\bullet$} -- (0.4,0) node {$\bullet$};\draw (0,0) node {$\circ$} (0.2,0) node {$\circ$};}} &
  {} &
  {\tiny\tikz[baseline]{\draw (0,0) node[white] {$\bullet$} -- (0.2,0) node[white] {$\bullet$};\draw[double] (0.2,0) node[white] {$\bullet$} -- (0.4,0) node {$\bullet$};\draw(0.4,0) -- (0.6,0) node {$\bullet$} (0.9,0) node {$\bullet$} (0,0) node {$\circ$} (0.2,0) node {$\circ$};}}
  \\
\hline
\hline
$_{20}$ & ${\cA}_{5}$ &  $_{6}$ & $2$ &  & & ${\cA}_1$ & &
  {\tiny$^2($\tikz[baseline]{\draw (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} -- (0.6,0) node {$\bullet$} -- (0.8,0) node {$\bullet$};}$)$} &
  {} &
  {\tiny\tikz[baseline]{\draw (0,0) node[white] {$\bullet$} -- node[above] {$_6$} (0.2,0) node {$\bullet$} (0.5,0) node {$\bullet$};\draw (0,0) node {$\circ$};}}
  \\
\hline
$_{6}$ & ${\cA}_2 {\cA}_1$ &  $_{20}$ & $2$ &  & & ${\cA}_1$ & &
  {\tiny\tikz[baseline]{\draw (0,0) node[white] {$\bullet$} -- node[above] {$_6$} (0.2,0) node {$\bullet$} (0.5,0) node {$\bullet$};\draw (0,0) node {$\circ$};}} &
  {} &
  {\tiny$^2($\tikz[baseline]{\draw (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} -- (0.6,0) node {$\bullet$} -- (0.8,0) node {$\bullet$};}$)$}
  \\
\hline
\hline
  $_{9}$ & ${\cA}_2 {\cA}_1^2$ &  $_{7}$ & $4$ & $_{36}$ & ${\cA}_1^{\diamondsuit}$ & ${\cA}_1$ & &
  \smash{\tiny\tikz[baseline]{\draw (0,0) node[white] {$\bullet$} -- node[above] {$_6$} (0.2,0) node {$\bullet$};\draw (0,0) node {$\circ$};\draw[double] (0.5,0) node[white] {$\bullet$} -- (0.7,0) node {$\bullet$};\draw (0.5,0) node {$\circ$};}} &
  {\tiny\tikz[baseline]{\draw (0,0) node {$\circ$};}} &
  {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0);\draw (-0.2,0) node[white] {$\bullet$};\draw (0,0) -- (0.2,0) node {$\bullet$} (-0.2,0) node {$\circ$};}}
  \\
$_{21}$ & ${\cD}_{5}$ &  $_{7}$ & $2$ &  & & ${\cA}_1$ & &
  {\tiny\tikz[baseline]{\draw[double] (0,0) node[white] {$\bullet$} -- (0.2,0) node {$\bullet$} (0,0) node {$\circ$};\draw (0.2,0) -- (0.4,0) node {$\bullet$} -- (0.6,0) node {$\bullet$} -- (0.8,0) node {$\bullet$};}} &
  {} &
  {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0);\draw (-0.2,0) node[white] {$\bullet$};\draw (0,0) -- (0.2,0) node {$\bullet$} (-0.2,0) node {$\circ$};}}
  \\
\hline
$_{7}$ & ${\cA}_{3}$ &  $_{21}$ & $2$ &  & & ${\cA}_1$ & &
  {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0);\draw (-0.2,0) node[white] {$\bullet$};\draw (0,0) -- (0.2,0) node {$\bullet$} (-0.2,0) node {$\circ$};}} &
  {} &
  {\tiny\tikz[baseline]{\draw[double] (0,0) node[white] {$\bullet$} -- (0.2,0) node {$\bullet$} (0,0) node {$\circ$};\draw (0.2,0) -- (0.4,0) node {$\bullet$} -- (0.6,0) node {$\bullet$} -- (0.8,0) node {$\bullet$};}}
  \\
\hline
\hline
$_{16}$ & ${\cA}_3 {\cA}_1^2$ &  $_{3}$ & $4$ & $_{39}$ & ${\cA}_1$ & ${\cA}_1$ & &
  {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0);\draw (-0.2,0) node[white] {$\bullet$};\draw (0,0) -- (0.2,0) node {$\bullet$} (-0.2,0) node {$\circ$};\draw[double] (0.5,0) node[white] {$\bullet$} -- (0.7,0) node {$\bullet$} (0.5,0) node {$\circ$};}} &
  {\tiny\tikz[baseline]{\draw (0,0) node {$\circ$};}} &
  {\tiny\tikz[baseline]{\draw[double] (0,0) node[white] {$\bullet$} -- (0.2,0) node {$\bullet$} (0,0) node {$\circ$};}}
  \\
$_{17}$ & ${\cA}_3 {\cA}_2$ &  $_{3}$ & $4$ & $_{36}$ & ${\cA}_1^{\diamondsuit}$ & ${\cA}_1$ & &
  {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0);\draw (-0.2,0) node[white] {$\bullet$};\draw (0,0) -- (0.2,0) node {$\bullet$} (-0.2,0) node {$\circ$};\draw (0.5,0) node[white] {$\bullet$} -- node[above] {$_6$} (0.7,0) node {$\bullet$} (0.5,0) node {$\circ$};}} &
  {\tiny\tikz[baseline]{\draw (0,0) node {$\circ$};}} &
  {\tiny\tikz[baseline]{\draw[double] (0,0) node[white] {$\bullet$} -- (0.2,0) node {$\bullet$} (0,0) node {$\circ$};}}
  \\
$*_{31}$ & ${\cD}_{6}$ &  $_{3}$ & $2$ &  & & ${\cA}_1$ & &
  {\tiny\tikz[baseline]{\draw[double] (0,0) node[white] {$\bullet$} -- (0.2,0) node {$\bullet$} (0,0) node {$\circ$};\draw (0.2,0) -- (0.4,0) node {$\bullet$} -- (0.6,0) node {$\bullet$} -- (0.8,0) node {$\bullet$} -- (1,0) node {$\bullet$};}} &
  {} &
  {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0);\draw (-0.2,0) node[white] {$\bullet$};\draw (-0.2,0) node {$\circ$};}}
  \\
\hline
$*_{3}$ & ${\cA}_1^2$ &  $_{31}$ & $2$ &  & & ${\cA}_1$ & &
  {\tiny\tikz[baseline]{\draw[double] (0,0) node {$\bullet$} -- (-0.2,0);\draw (-0.2,0) node[white] {$\bullet$};\draw (-0.2,0) node {$\circ$};}} &
  {} &
  {\tiny\tikz[baseline]{\draw[double] (0,0) node[white] {$\bullet$} -- (0.2,0) node {$\bullet$} (0,0) node {$\circ$};\draw (0.2,0) -- (0.4,0) node {$\bullet$} -- (0.6,0) node {$\bullet$} -- (0.8,0) node {$\bullet$} -- (1,0) node {$\bullet$};}}
  \\
\hline
\hline
$_{15}$ & ${\cA}_2^2 {\cA}_1$ &  $_{4}$ & $4$ & $_{38}$ & ${\cA}_1$ & ${\cA}_1$ & &
  {\tiny$^{2\cdot2}($\tikz[baseline]{\draw (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} (0.5,0) node {$\bullet$} -- (0.7,0) node {$\bullet$} (1,0) node {$\bullet$};}$)$} &
  {\tiny\tikz[baseline]{\draw (0,0) node {$\circ$};}} &
  {\tiny\tikz[baseline]{\draw (0,0) node[white] {$\bullet$} -- node[above] {$_6$} (0.2,0) node {$\bullet$};\draw (0,0) node {$\circ$};}}
  \\
$_{18}$ & ${\cA}_4 {\cA}_1$ &  $_{4}$ & $2$ &  $_{(33)}$ & & & ${\cA}_1$ &
  {\tiny$^2($\tikz[baseline]{\draw (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} -- (0.6,0) node {$\bullet$} (0.9,0) node {$\bullet$};}$)$} &
  {\tiny\tikz[baseline]{\draw (0,0) node {$\circ$};}} &
  {\tiny\tikz[baseline]{\draw (0,0) node[white] {$\bullet$} -- node[above] {$_6$} (0.2,0) node {$\bullet$};\draw (0,0) node {$\circ$};}}
  \\
$_{32}$ & ${\cE}_{6}$ &  $_{4}$ & $2$ &  & & ${\cA}_1$ & &
  {\tiny$^2($\tikz[baseline]{\draw (-0.2,0) node {$\bullet$} -- (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} -- (0.6,0) node {$\bullet$};\draw (0.2,0) -- (0.2,0.2) node {$\bullet$};}$)$} &
  {} &
  {\tiny\tikz[baseline]{\draw (0,0) node[white] {$\bullet$} -- node[above] {$_6$} (0.2,0) node {$\bullet$};\draw (0,0) node {$\circ$};}}
  \\
\hline
$_{4}$ & ${\cA}_{2}$ &  $_{32}$ & $2$ &  & & ${\cA}_1$ & &
  {\tiny\tikz[baseline]{\draw (0,0) node[white] {$\bullet$} -- node[above] {$_6$} (0.2,0) node {$\bullet$};\draw (0,0) node {$\circ$};}} &
  {} &
  {\tiny$^2($\tikz[baseline]{\draw (-0.2,0) node {$\bullet$} -- (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} -- (0.6,0) node {$\bullet$};\draw (0.2,0) -- (0.2,0.2) node {$\bullet$};}$)$}
  \\
\hline
\hline
$_{14}$ & ${\cA}_2 {\cA}_1^3$ &  $_{2}$ & $12$ & $_{27}$ & ${\cG}_2^{\spadesuit}$ & & &
  \smash{\tiny\tikz[baseline]{\draw (0,0) node[white] {$\bullet$} -- node[above] {$_6$} (0.2,0) node {$\bullet$};\draw (0,0) node {$\circ$};\draw[double] (-0.3,0) node {$\bullet$} -- (-0.5,0);\draw (-0.5,0) node[white] {$\bullet$} -- (-0.7,0) node[white] {$\bullet$};\draw (-0.5,0) node {$\circ$} (-0.7,0) node {$\circ$};}} &
  {\tiny\tikz[baseline]{\draw (0,0) node[white] {$\bullet$} -- node[above] {$_6$} (0.2,0) node[white] {$\bullet$} (0,0) node {$\circ$} (0.2,0) node {$\circ$};}} &
  {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$};}}
  \\
$_{23}$ & ${\cA}_3 {\cA}_2 {\cA}_1$ &  $_{2}$ & $2$ & $_{36}$ & ${\cA}_1$ & & &
  {\tiny$^2($\tikz[baseline]{\draw (-0.2,0) node {$\bullet$} -- (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} (0.5,0) node {$\bullet$} -- (0.7,0) node {$\bullet$} (1,0) node {$\bullet$};}$)$} &
  {\tiny\tikz[baseline]{\draw (0,0) node {$\circ$};}} &
  {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$};}}
  \\
$_{26}$ & ${\cA}_4 {\cA}_2$ &  $_{2}$ & $2$ &  $_{(33)}$ & ${\cA}_1$ & & &
  {\tiny$^2($\tikz[baseline]{\draw (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} -- (0.6,0) node {$\bullet$} (0.9,0) node {$\bullet$} -- (1.1,0) node {$\bullet$};}$)$} &
  {\tiny\tikz[baseline]{\draw (0,0) node {$\circ$};}} &
  {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$};}}
  \\
$_{28}$ & ${\cA}_5 {\cA}_1$ &  $_{2}$ & $2$ & $_{38}$ & ${\cA}_1$ & & &
  {\tiny$^2($\tikz[baseline]{\draw (-0.2,0) node {$\bullet$} -- (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} -- (0.6,0) node {$\bullet$} (0.9,0) node {$\bullet$};}$)$} &
  {\tiny\tikz[baseline]{\draw (0,0) node {$\circ$};}} &
  {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$};}}
  \\
$_{29}$ & ${\cD}_5 {\cA}_1$ &  $_{2}$ & $2$ & $_{39}$ & ${\cA}_1$ & & &
  {\tiny\tikz[baseline]{\draw[double] (0,0) node[white] {$\bullet$} -- (0.2,0) node {$\bullet$};\draw (0,0) node {$\circ$};\draw (0.2,0) -- (0.4,0) node {$\bullet$} -- (0.6,0) node {$\bullet$} -- (0.8,0) node {$\bullet$} (1.1,0) node {$\bullet$};}} &
  {\tiny\tikz[baseline]{\draw (0,0) node {$\circ$};}} &
  {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$};}}
  \\
$_{30}$ & ${\cA}_{6}$ &  $_{2}$ & $2$ &  $_{(35)}$ & ${\cA}_1$ & & &
  {\tiny$^2($\tikz[baseline]{\draw (-0.2,0) node {$\bullet$} -- (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} -- (0.6,0) node {$\bullet$} -- (0.8,0) node {$\bullet$};}$)$} &
  {\tiny\tikz[baseline]{\draw (0,0) node {$\circ$};}} &
  {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$};}}
  \\
$*_{40}$ & ${\cE}_{7}$ &  $_{2}$ & $1$ &  & & & &
  {\tiny\tikz[baseline]{\draw (-0.2,0) node {$\bullet$} -- (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} -- (0.6,0) node {$\bullet$} -- (0.8,0) node {$\bullet$};\draw (0.2,0) -- (0.2,0.2) node {$\bullet$};}} &
  {} &
  {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$};}}
  \\
\hline
$*_{2}$ & ${\cA}_{1}$ &  $_{40}$ & $1$ &  & & & &
  {\tiny\tikz[baseline]{\draw (0,0) node {$\bullet$};}} &
  {} &
  {\tiny\tikz[baseline]{\draw (-0.2,0) node {$\bullet$} -- (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} -- (0.6,0) node {$\bullet$} -- (0.8,0) node {$\bullet$};\draw (0.2,0) -- (0.2,0.2) node {$\bullet$};}}
  \\
\hline
\hline
$_{22}$ & ${\cA}_2^2 {\cA}_1^2$ & $\emptyset$ & $8$ &  $_{(22)}$ & ${\cB}_2^{\heartsuit}$ & & &
  {\tiny$^{A}($\tikz[baseline]{\draw (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} (0.5,0) node {$\bullet$} -- (0.7,0) node {$\bullet$} (1,0) node {$\bullet$} (1.3,0) node {$\bullet$};}$)$} &
  {\tiny\tikz[baseline]{\draw[double] (0,0) node[white] {$\bullet$} -- (0.2,0) node[white] {$\bullet$} (0,0) node {$\circ$} (0.2,0) node {$\circ$};}} &
  {}
  \\
$_{24}$ & ${\cA}_4 {\cA}_1^2$ & $\emptyset$ & $4$ &  $_{(24)}$ & ${\cA}_1^2$ & & &
  {\tiny$^2($\tikz[baseline]{\draw (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} -- (0.6,0) node {$\bullet$};}$)$\tikz[baseline]{\draw[double] (0,0) node[white] {$\bullet$} -- (0.2,0) node {$\bullet$} (0,0) node {$\circ$};}} &
  {\tiny\tikz[baseline]{\draw (0,0) node {$\circ$} (0.3,0) node {$\circ$};}} &
  {}
  \\
$_{25}$ & ${\cA}_3^2$ & $\emptyset$ & $8$ &  $_{(25)}$ & ${\cB}_2$ & & &
  {\tiny$^2($\tikz[baseline]{\draw[double] (0,0) node[white] {$\bullet$} -- (0.2,0) node {$\bullet$} (0.7,0) node[white] {$\bullet$} -- (0.9,0) node {$\bullet$} (0,0) node {$\circ$} (0.7,0) node {$\circ$};\draw (0.2,0) -- (0.4,0) node {$\bullet$} (0.9,0) -- (1.1,0) node {$\bullet$};}$)$} &
  {\tiny\tikz[baseline]{\draw[double] (0,0) node[white] {$\bullet$} -- (0.2,0) node[white] {$\bullet$} (0,0) node {$\circ$} (0.2,0) node {$\circ$};}} &
  {}
  \\
$_{27}$ & ${\cD}_4 {\cA}_2$ & $\emptyset$ & $12$ &  $_{(27)}$ & ${\cG}_2^{\spadesuit}$ & & &
  {\tiny\tikz[baseline]{\draw (0,0) node[white] {$\bullet$} -- (0.2,0) node[white] {$\bullet$};\draw[double] (0.2,0) node[white] {$\bullet$} -- (0.4,0) node {$\bullet$};\draw(0.4,0) -- (0.6,0) node {$\bullet$};\draw (0,0) node {$\circ$} (0.2,0) node {$\circ$};\draw (0.9,0) node[white] {$\bullet$} -- node[above] {$_6$} (1.1,0) node {$\bullet$};\draw (0.9,0) node {$\circ$};}} &
  {\tiny\tikz[baseline]{\draw (0,0) node[white] {$\bullet$} -- node[above] {$_6$} (0.2,0) node[white] {$\bullet$} (0,0) node {$\circ$} (0.2,0) node {$\circ$};}} &
  {}
  \\
$_{33}$ & ${\cA}_4 {\cA}_2 {\cA}_1$ & $\emptyset$ & $2$ &  $_{(33)}$ & ${\cA}_1$ & & &
  {\tiny$^2($\tikz[baseline]{\draw (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} -- (0.6,0) node {$\bullet$} (0.9,0) node {$\bullet$} -- (1.1,0) node {$\bullet$} (1.4,0) node {$\bullet$};}$)$} &
  {\tiny\tikz[baseline]{\draw (0,0) node {$\circ$};}} &
  {}
  \\
$_{34}$ & ${\cA}_4 {\cA}_3$ & $\emptyset$ & $2$ &  $_{(34)}$ & ${\cA}_1$ & & &
  {\tiny$^2($\tikz[baseline]{\draw (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} -- (0.6,0) node {$\bullet$} (0.9,0) node {$\bullet$} -- (1.1,0) node {$\bullet$} -- (1.3,0) node {$\bullet$};}$)$} &
  {\tiny\tikz[baseline]{\draw (0,0) node {$\circ$};}} &
  {}
  \\
$_{35}$ & ${\cA}_6 {\cA}_1$ & $\emptyset$ & $2$ &  $_{(35)}$ & ${\cA}_1$ & & &
  {\tiny$^2($\tikz[baseline]{\draw (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} -- (0.6,0) node {$\bullet$} -- (0.8,0) node {$\bullet$} -- (1,0) node {$\bullet$}  (1.3,0) node {$\bullet$};}$)$} &
  {\tiny\tikz[baseline]{\draw (0,0) node {$\circ$};}} &
  {}
  \\
$_{36}$ & ${\cD}_5 {\cA}_2$ & $\emptyset$ & $2$ &  $_{(36)}$ & ${\cA}_1$ & & &
  {\tiny$^2($\tikz[baseline]{\draw (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} -- (0.6,0) node {$\bullet$} (0.9,0) node {$\bullet$} --  (1.1,0) node {$\bullet$} (0.2,0) --  (0.2,0.2) node {$\bullet$};}$)$} &
  {\tiny\tikz[baseline]{\draw (0,0) node {$\circ$};}} &
  {}
  \\
$_{37}$ & ${\cA}_{7}$ & $\emptyset$ & $2$ &  $_{(37)}$ & ${\cA}_1$ & & &
  {\tiny$^2($\tikz[baseline]{\draw (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} -- (0.6,0) node {$\bullet$} -- (0.8,0) node {$\bullet$} -- (1,0) node {$\bullet$} -- (1.2,0) node {$\bullet$};}$)$} &
  {\tiny\tikz[baseline]{\draw (0,0) node {$\circ$};}} &
  {}
  \\
$_{38}$ & ${\cE}_6 {\cA}_1$ & $\emptyset$ & $2$ &  $_{(38)}$ & ${\cA}_1$ & & &
  {\tiny$^2($\tikz[baseline]{\draw (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} -- (0.6,0) node {$\bullet$} -- (0.8,0) node {$\bullet$}  (1.1,0) node {$\bullet$} (0.4,0) -- (0.4,0.2) node {$\bullet$};}$)$} &
  {\tiny\tikz[baseline]{\draw (0,0) node {$\circ$};}} &
  {}
  \\
$_{39}$ & ${\cD}_{7}$ & $\emptyset$ & $2$ &  $_{(39)}$ & ${\cA}_1$ & & &
  {\tiny\tikz[baseline]{\draw[double] (0,0) node[white] {$\bullet$} -- (0.2,0) node {$\bullet$} (0,0) node {$\circ$};\draw (0.2,0) -- (0.4,0) node {$\bullet$} -- (0.6,0) node {$\bullet$} -- (0.8,0) node {$\bullet$} -- (1,0) node {$\bullet$} -- (1.2,0) node {$\bullet$};}} &
  {\tiny\tikz[baseline]{\draw (0,0) node {$\circ$};}} &
  {}
  \\
$*_{41}$ & ${\cE}_{8}$ & $\emptyset$ & $1$ &  & & & &
  {\tiny\tikz[baseline]{\draw (-0.2,0) node {$\bullet$} -- (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} -- (0.6,0) node {$\bullet$} -- (0.8,0) node {$\bullet$} -- (1,0) node {$\bullet$};\draw (0.2,0) -- (0.2,0.2) node {$\bullet$};}} &
  {} &
  {}
  \\
\hline
$*_{1}$ & $\emptyset$ &  $_{41}$ & $1$ &  & & & &
  {} &
  {} &
  {\tiny\tikz[baseline]{\draw (-0.2,0) node {$\bullet$} -- (0,0) node {$\bullet$} -- (0.2,0) node {$\bullet$} -- (0.4,0) node {$\bullet$} -- (0.6,0) node {$\bullet$} -- (0.8,0) node {$\bullet$} -- (1,0) node {$\bullet$};\draw (0.2,0) -- (0.2,0.2) node {$\bullet$};}}
  \\
\hline
\end{tabular}
\end{center}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%
%E  Emacs . . . . . . . . . . . . . . . . . . . . . .  emacs local variables.
%%
%%  Local Variables:
%%    mode: latex
%%    TeX-master: "gournorm.tex"
%%  End:
%%

